Signal formation and induction-gap optimization in a THGEM coupled to a resistive plate anode

A Thick Gaseous Electron Multiplier (THGEM) detector coupled to a resistive plate anode was investigated for the first time, using an Ar:CO$_2$ (93:7) gas mixture. The resistive anode concept enabled stable operation with induction gaps significantly smaller than those typically employed in THGEM detectors, opening the possibility of improving signal formation and timing performance. The effect of the induction gap on the detector current- and charge-signal characteristics was systematically investigated. An optimal induction gap of 0.2 mm was identified based on several key signal parameters. Subsequently, detailed studies were carried out for this optimal configuration under different electric-field settings. The detector achieved a highest peak amplitude of $\sim$56 $\mu$A with a rise time of $\sim$5 ns at $\Delta\text{V}_{\text{THGEM}}$=1900 V, $\Delta\text{V}_{\text{induction}}$=100 V, and a drift field of 1 kV/cm when irradiated with 5.9 keV X-rays. Under the same operating conditions, a time resolution of $\sim$6.0 ns was measured detecting cosmic muons. This study establishes a new THGEM detector configuration and provides guidance for its potential application in particle-detection systems, such as muon spectrometers and sampling elements of digital hadronic calorimeters.

==> figures/tikz/detector_setup_csp.tex <==
% \documentclass[tikz,border=2pt]{standalone}
% \usepackage[siunitx]{circuitikz}

% \begin{document}
% \begin{circuitikz}[american, transform shape]
% \begin{scope}[xscale=-1]
% % Safe bounding box
% % \path[use as bounding box] (-5.25,-2) rectangle (12,4);

% % Main vertical chain moved to the RIGHT
% \coordinate (A0) at (12.3,-1.15);
% \coordinate (A1) at (12.3,2.45);
% \coordinate (A2) at (12.3, 4.00);
% \coordinate (A3) at (12.3,7.9);

% \draw (A0) node[circ]{};
% \draw (A1) node[circ]{};
% \draw (A2) node[circ]{};
% \draw (A3) node[circ]{};

% \draw (A0) to[C,l=\Huge $C_1$] (A1);
% \draw (A1) to[C,l=\Huge $C_2$] (A2);
% \draw (A2) to[C,l=\Huge $C_3$] (A3);

% % Lower CSP branch
% \node[draw, rectangle,
%       minimum width=2.0cm,
%       minimum height=1.0cm,
%       label=above:{\Huge CSP}] (CSP1) at (9.0,-1.15) {};

% \draw (A0) -- (CSP1.east);

% % output positions on LEFT side of CSP
% \coordinate (CSP1outU) at ($(CSP1.west)+(0,0.25)$);
% \coordinate (CSP1outL) at ($(CSP1.west)+(0,-0.25)$);

% \fill (CSP1outU) circle (1.2pt);
% \fill (CSP1outL) circle (1.2pt);

% % Scope box to the LEFT
% \node[draw, rectangle,
%       minimum width=1.5cm,
%       minimum height=0.5cm,
%       label=above:{\Huge Scope}] (Scope1) at ($(CSP1outU)+(-10.0,0)$) {};

% \draw (CSP1outU) -- (Scope1.east);

% \draw (CSP1outL) -- ++(-0.6,0)
%       to[battery,l_=\Huge +HV] ++(0,-1.0)
%       node[ground]{};

% \draw (A1) -- (7.0,2.45) node[ground]{};

% % Upper CSP branch
% \node[draw, rectangle,
%       minimum width=2.0cm,
%       minimum height=1.0cm,
%       label=above:{\Huge CSP}] (CSP2) at (9.0,4.0) {};

% \draw (A2) -- (CSP2.east);

% % output positions on LEFT side
% \coordinate (CSP2outU) at ($(CSP2.west)+(0,0.25)$);
% \coordinate (CSP2outL) at ($(CSP2.west)+(0,-0.25)$);

% \fill (CSP2outU) circle (1.2pt);
% \fill (CSP2outL) circle (1.2pt);

% % Scope box to the LEFT
% \node[draw, rectangle,
%       minimum width=1.5cm,
%       minimum height=0.5cm,
%       label=above:{\Huge Scope}] (Scope2) at ($(CSP2outU)+(-10.0,0)$) {};

% \draw (CSP2outU) -- (Scope2.east);

% \draw (CSP2outL)
%       to[R,l=\Huge $580\,\Omega$] ++(-7.0,0)
%       to[battery,invert,l=\Huge -HV] ++(0,-1.8)
%       node[ground]{};

% \draw (A3)
%   to[R,l_=\Huge $580\,\Omega$] ++(-6.1,0)
%   to[battery,invert,l=\Huge -HV] ++(-2.0,0)
%   -- ++(-0.7,0)
%   node[ground]{};
% \end{scope}
% \end{circuitikz}
% \end{document}



\documentclass[tikz,border=2pt]{standalone}
\usepackage[siunitx]{circuitikz}

\begin{document}
\begin{circuitikz}[american, transform shape]

% Main vertical chain moved to the LEFT
\coordinate (A0) at (-12.3,-1.15);
\coordinate (A1) at (-12.3, 2.45);
\coordinate (A2) at (-12.3, 5.00);
\coordinate (A3) at (-12.3, 7.90);

\draw (A0) node[circ, label=left:\Huge Anode]{};
\draw (A1) node[circ, label=left:\Huge Bottom]{};
\draw (A2) node[circ, label=left:\Huge Top]{};
\draw (A3) node[circ, label=left:\Huge Cathode]{};

\draw (A0) to[C,l=\Huge $C_1$] (A1);
\draw (A1) to[C,l=\Huge $C_2$] (A2);
\draw (A2) to[C,l=\Huge $C_3$] (A3);

% Lower CSP branch
\node[draw, rectangle,
      minimum width=2.0cm,
      minimum height=1.0cm,
      label=above:{\Huge CSP}] (CSP1) at (-9.0,-1.15) {};

\draw (A0) -- (CSP1.west);

% Output positions on RIGHT side of CSP
\coordinate (CSP1outU) at ($(CSP1.east)+(0,0.25)$);
\coordinate (CSP1outL) at ($(CSP1.east)+(0,-0.25)$);

\fill (CSP1outU) circle (1.2pt);
\fill (CSP1outL) circle (1.2pt);

% Scope box to the RIGHT
\node[draw, rectangle,
      minimum width=1.5cm,
      minimum height=0.5cm,
      label=above:{\Huge Scope}] (Scope1) at ($(CSP1outU)+(10.0,0)$) {};

\draw (CSP1outU) -- (Scope1.west);

\draw (CSP1outL) -- ++(0.6,0)
      to[battery,l=\Huge +HV] ++(0,-1.0)
      node[ground]{};

\draw (A1) -- (-7.0,2.45) node[ground]{};

% Upper CSP branch
\node[draw, rectangle,
      minimum width=2.0cm,
      minimum height=1.0cm,
      label=above:{\Huge CSP}] (CSP2) at (-9.0,5.0) {};

\draw (A2) -- (CSP2.west);

% Output positions on RIGHT side of CSP
\coordinate (CSP2outU) at ($(CSP2.east)+(0,0.25)$);
\coordinate (CSP2outL) at ($(CSP2.east)+(0,-0.25)$);

\fill (CSP2outU) circle (1.2pt);
\fill (CSP2outL) circle (1.2pt);

% Scope box to the RIGHT
\node[draw, rectangle,
      minimum width=1.5cm,
      minimum height=0.5cm,
      label=above:{\Huge Scope}] (Scope2) at ($(CSP2outU)+(10.0,0)$) {};

\draw (CSP2outU) -- (Scope2.west);

\draw (CSP2outL)
      to[R,l_=\Huge $580\,\Omega$] ++(7.0,0)
      to[battery,invert,l_=\Huge -HV] ++(0,-1.8)
      node[ground]{};

\draw (A3)
      to[R,l=\Huge $580\,\Omega$] ++(6.1,0)
      to[battery,invert,l_=\Huge -HV] ++(2.0,0)
      -- ++(0.7,0)
      node[ground]{};

\end{circuitikz}
\end{document}

==> figures/tikz/detector_setup_current.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage[siunitx]{circuitikz}

\begin{document}
\begin{circuitikz}[american, transform shape]

% \path[use as bounding box] (-5.25,-2) rectangle (12,4);

\coordinate (B0) at (-5.8,-1.15);
\coordinate (B1) at (-5.8,2.45);
\coordinate (B2) at (-5.8,5.0);
\coordinate (B3) at (-5.8,7.9);

\draw (B0) node[circ, label=left:\Huge Anode]{};
\draw (B1) node[circ, label=left:\Huge Bottom]{};
\draw (B2) node[circ, label=left:\Huge Top]{};
\draw (B3) node[circ, label=left:\Huge Cathode]{};

\draw (B0) to[C,l=\Huge $C_1$] (B1);
\draw (B1) to[C,l=\Huge $C_2$] (B2);
\draw (B2) to[C,l=\Huge $C_3$] (B3);

\node[draw, rectangle, minimum width=2.0cm, minimum height=1.0cm,
      label=above:{\Huge CA}] (CA1) at (-4.0,-1.15) {};
\draw (B0) -- (CA1.west);

\coordinate (CA1outU) at ($(CA1.east)+(0,0.25)$);
\coordinate (CA1outL) at ($(CA1.east)+(0,-0.25)$);

\fill (CA1outU) circle (1.2pt);
\fill (CA1outL) circle (1.2pt);

\node[draw, rectangle, minimum width=1.5cm, minimum height=0.5cm,
      label=above:{\Huge Scope}] (ScA) at ($(CA1outU)+(10.0,0)$) {};

\draw (CA1outU) -- (ScA.west);
\draw (CA1outL) -- ++(0.6,0)
      to[battery,l=\Huge +HV] ++(0,-1.0)
      node[ground]{};

\draw (B1) -- (-2.5,2.45) node[ground]{};

\draw (B2)
  to[R,l=\Huge $580\,\Omega$] ++(10.0,0)
  to[battery,invert,l=\Huge -HV] ++(2.0,0)
  -- ++(2.0,0)
  node[ground]{};

\draw (B3)
  to[R,l=\Huge $580\,\Omega$] ++(6.1,0)
  to[battery,invert,l=\Huge -HV] ++(2.0,0)
  -- ++(0.7,0)
  node[ground]{};

\end{circuitikz}
\end{document}


==> figures/tikz/detector_setup_only.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usetikzlibrary{arrows.meta,calc,positioning,decorations.pathmorphing}

\begin{document}
\begin{tikzpicture}[
  >=Latex,
  layer/.style={draw},
  cu/.style={fill=orange!70!black, draw=none},
  fr4/.style={fill=yellow!80!black, draw=none},
  field/.style={blue!70, -Latex},
  electrode/.style={fill=orange!70!black, draw=none},
  glass/.style={fill=black, draw=none},
  wire/.style={black, -Latex, line width=1.0pt},
  box/.style={draw=black, line width=1.0pt},
  sbox/.style={draw=black, line width=1.0pt},
  ray/.style={violet, line width=0.5pt, decorate, decoration={snake}},
  kapton/.style={fill=yellow, draw=yellow, line width=0pt},
  pipe/.style={draw=black, line width=0.6pt},
  clean/.style={draw=white, line width=4pt},
  dimtxt/.style={font=\fontsize{4}{4.5}\selectfont, inner sep=1.5pt,color=black},
  drift/.style={blue!80, line width=0.3pt, decorate,
                decoration={random steps, segment length=3pt, amplitude=0.6pt}},
  ion/.style={red, fill=red, circle, inner sep=0.25pt},
  electron/.style={blue!80, fill=blue, circle, inner sep=0.25pt},
  avalanche/.style={cyan!80, line width=0.1pt, decorate,
                    decoration={random steps, segment length=3pt, amplitude=0.6pt}}
]

\def\W{8.0}
\def\Hcu{0.20}
\def\Hfr{0.80}
\def\gapD{2.5}
\def\gapI{1.0}
\def\topY{0}
\def\Hcath{0.15}
\def\Hanod{0.15}
\def\Hglass{0.8}

\coordinate (ThTop)  at (0,\topY);
\coordinate (CuTopB) at (0,\topY-\Hcu);
\coordinate (FrB)    at (0,\topY-\Hcu-\Hfr);
\coordinate (CuBotB) at (0,\topY-\Hcu-\Hfr-\Hcu);

\pgfmathsetmacro{\yCathTop}{\topY+\gapD}
\pgfmathsetmacro{\yCathBot}{\yCathTop-\Hcath}
\fill[electrode] (0,\yCathTop) rectangle (\W,\yCathBot);

\def\dxCath{0.05}
\def\eps{0.03}
\foreach \x in {1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0} {
  \fill[white] (\x-\dxCath,\yCathTop+\eps) rectangle (\x+\dxCath,\yCathBot-\eps);
}

\draw[cu]  (0,\topY) rectangle (\W,\topY-\Hcu);
\draw[fr4] (0,\topY-\Hcu) rectangle (\W,\topY-\Hcu-\Hfr);
\draw[cu]  (0,\topY-\Hcu-\Hfr) rectangle (\W,\topY-\Hcu-\Hfr-\Hcu);

\def\dxCu{0.7}
\def\dxFr{0.5}
\foreach \x in {1.6,4.0,6.4} {
  \fill[white] (\x-\dxCu,\topY+0.1) rectangle (\x+\dxCu,\topY-\Hcu);
  \fill[white] (\x-\dxFr,\topY-\Hcu+0.1) rectangle (\x+\dxFr,\topY-\Hcu-\Hfr-0.1);
  \fill[white] (\x-\dxCu,\topY-\Hcu-\Hfr) rectangle (\x+\dxCu,\topY-\Hcu-\Hfr-\Hcu-0.1);
}

\pgfmathsetmacro{\yAnodTop}{\topY-\Hcu-\Hfr-\Hcu-\gapI-1.15}
\pgfmathsetmacro{\yAnodBot}{\yAnodTop-\Hanod}
\fill[electrode] (0,\yAnodTop) rectangle (\W,\yAnodBot);

\pgfmathsetmacro{\yGlassTop}{\yAnodTop+\Hglass}
\fill[glass] (0,\yGlassTop) rectangle (\W,\yAnodTop);

\foreach \x in {0.8,2.4,4.0,5.6,7.2} {
  \draw[field] (\x-0.3,\topY+1.5) -- (\x-0.3,\topY+2.0);
  \draw[field] (\x-0.3,\topY-\Hcu-\Hfr-\Hcu-\gapI) --
               (\x-0.3,\topY-\Hcu-\Hfr-\Hcu-\gapI+0.5);
}

\node[dimtxt] at (\W/2+2.0,\topY+1.0) {\small Ar:CO\textsubscript{2}(93:7)};
\node[dimtxt] at (\W/2-1.8,\topY+1.0) {\small Drift gap (5~mm)};
\node[dimtxt] at (\W/2-2.0,\topY-1.50) {\small Induction gap (varied)};
\node[dimtxt] at (\W/2+2.0,\topY+2.7) {\small Cathode};
\node[dimtxt] at (\W/2+1.250,\topY+0.2) {\small Top};
\node[dimtxt] at (\W/2+1.250,\topY-0.35) {\small FR4};
\node[dimtxt] at (\W/2+1.250,\topY-0.75) {\small (0.8~mm)};
\node[dimtxt] at (\W/2+1.250,\topY-1.35) {\small Bottom};
\node[dimtxt] at (\W/2+1.250,\topY-3.0) {\small \color{white}{Glass(0.8~mm)}};
\node[dimtxt] at (\W/2+1.250,\topY-3.70) {\small anode};

\def\padX{0.35}
\def\padY{0.45}
\coordinate (GasTL) at (-\padX, \yCathTop+\padY);
\coordinate (GasBR) at (\W+\padX, \yAnodBot-\padY);
\draw[box] (GasTL) rectangle (GasBR);

\pgfmathsetmacro{\xWinL}{\W/2-0.9}
\pgfmathsetmacro{\xWinR}{\W/2+0.9}
\pgfmathsetmacro{\yWinTop}{\yCathTop+\padY}
\fill[kapton] (\xWinL,\yWinTop-0.035) rectangle (\xWinR,\yWinTop+0.035);

\coordinate (SrcC) at (\W/2, \yCathTop+\padY+0.55);
\draw[sbox] ($(SrcC)+(-0.30,0.20)$) rectangle ($(SrcC)+(0.30,-0.20)$);
\node[right,dimtxt] at ($(SrcC)+(0.30,-0.2)$) {\small $^{55}$Fe (5.9 keV X-ray)};

\draw[ray, -Latex] ($(SrcC)+(0,-0.20)$) -- (\W/2, \yCathTop-0.64);

\pgfmathsetmacro{\yPipe}{0.5*(\yCathTop+\yAnodBot)}
\draw[pipe] (-\padX,\yPipe+1.5) -- (-\padX-0.70,\yPipe+1.5);
\draw[pipe] (-\padX,\yPipe+1.3) -- (-\padX-0.70,\yPipe+1.3);
\draw[clean] (-\padX,\yPipe+1.322) -- (-\padX,\yPipe+1.478);
\node[right,dimtxt] at (-\padX,\yPipe+1.4) {\small gas in};

\draw[pipe] (\W+\padX,\yPipe-1.0) -- (\W+\padX+0.70,\yPipe-1.0);
\draw[pipe] (\W+\padX,\yPipe-1.2) -- (\W+\padX+0.70,\yPipe-1.2);
\draw[clean] (\W+\padX,\yPipe-1.178) -- (\W+\padX,\yPipe-1.022);
\node[right,dimtxt] at (\W+\padX+0.70,\yPipe-1.1) {\small gas out};

\def\nElectrons{4}
\def\holeX{4.0}
\coordinate (IntPoint) at (\W/2, \yCathTop-0.8);

\foreach \i in {1,...,\nElectrons}{
  \node[ion] at ($(IntPoint)+(rand*0.1, rand*0.1)$) {};
  \node[electron] (e\i) at ($(IntPoint)+(rand*0.1, rand*0.1)$) {};
}

\foreach \i in {1,...,\nElectrons}{
  \pgfmathsetmacro{\targetX}{\holeX + rand*0.15}
  \pgfmathsetmacro{\targetY}{\topY -0.1- rnd*0.1}
  \draw[drift] (e\i.center) .. controls ++(0,-0.8) and ++(0,0.8) ..
      (\targetX,\targetY) node(startAvalanche\i) {};

  \foreach \b in {1,2}{
    \coordinate (midPoint\i\b) at (\targetX + rand*0.2, \topY - 0.6);
    \draw[avalanche] (startAvalanche\i.center)
      .. controls ++(0,-0.1) and ++(0,0.1) .. (midPoint\i\b);

    \foreach \shower in {1,2,3}{
      \draw[avalanche] (midPoint\i\b)
        .. controls ++(0,-0.2) and ++(0,0.2) ..
        (\holeX + rand*0.6, \yGlassTop);
    }
  }
}

\pgfmathsetmacro{\yCathMid}{0.5*(\yCathTop+\yCathBot)}
\pgfmathsetmacro{\yTopMid}{\topY-\Hcu/2}
\pgfmathsetmacro{\yBotMid}{\topY-\Hcu-\Hfr-\Hcu/2}
\pgfmathsetmacro{\yAnodMid}{0.5*(\yAnodTop+\yAnodBot)}
\def\xBus{\W+1.25}

% \draw[wire] (\W-0.05,\yCathMid) -- (\xBus+1.0,\yCathMid);
% \draw[wire] (\W,\yTopMid)      -- (\xBus+1.0,\yTopMid);
% \draw[wire] (\W,\yBotMid)      -- (\xBus+1.0,\yBotMid);
% \draw[wire] (\W,\yAnodMid)     -- (\xBus+1.0,\yAnodMid);

% \draw[wire] (0+0.05,\yCathMid) -- (-1.5,\yCathMid);
% \draw[wire] (0,\yTopMid)      -- (-1.5,\yTopMid);
% \draw[wire] (0,\yBotMid)      -- (-1.5,\yBotMid);
% \draw[wire] (0,\yAnodMid)     -- (-1.5,\yAnodMid);

\end{tikzpicture}
\end{document}

